Combining Weighted Total Variation and Deep Image Prior for natural and medical image restoration via ADMM

In the last decades, unsupervised deep learning based methods have caught researchers attention, since in many real applications, such as medical imaging, collecting a great amount of training examples is not always feasible. Moreover, the construction of a good training set is time consuming and hard because the selected data have to be enough representative for the task. In this paper, we focus on the Deep Image Prior (DIP) framework and we propose to combine it with a space-variant Total Variation regularizer with an automatic estimation of the local regularization parameters. Differently from other existing approaches, we solve the arising minimization problem via the flexible Alternating Direction Method of Multipliers (ADMM). Furthermore, we provide a specific implementation also for the standard isotropic Total Variation. The promising performances of the proposed approach, in terms of PSNR and SSIM values, are addressed through several experiments on simulated as well as real natural and medical corrupted images.

==> architecture.tex <==
\begin{figure*}[!ht]
	\centering
	\begin{tikzpicture}[scale=0.6, transform shape]
	
	\tikzset{pics/fake box/.style args={% #1=color, #2=x dimension, #3=y dimension, #4=z dimension
			#1 with dimensions #2 and #3 and #4 rot #5 text #6}{
			code={
				\draw[gray,ultra thin,fill=#1] (-#2/2,-#3/2) rectangle (#2/2,#3/2);
				\node at (0,0) [rotate=#5, anchor=center] {#6};
			}
			
	}}
    %\draw[help lines] (0,-4) grid (13,3);
    
    \definecolor{max_pool}{HTML}{88D04F};
    \definecolor{skip}{HTML}{1F9DCF};
    \definecolor{upsample}{HTML}{67EB93};
    \definecolor{3conv}{HTML}{97CFF2};
    \definecolor{1conv}{HTML}{D7DC79};
    \definecolor{relu}{HTML}{B2C5F5};
    \definecolor{bn}{HTML}{F6BDAA};
    \definecolor{ui}{HTML}{91E49E};
    \definecolor{di}{HTML}{EAD569};
    
	\draw pic (layer0) at (0,0) {fake box={3conv} with dimensions 0.4 and 4 and 0 rot -90 text {Input}};
	\draw pic (layer1_0) at (1,0) {fake box={di} with dimensions 0.4 and 3.5 and 0 rot -90 text {}};
	\draw pic (layer1_1) at (1.5,0) {fake box={3conv} with dimensions 0.4 and 3.5 and 0 rot -90 text {}};
	\draw pic (layer2_0) at (2.5,0) {fake box={di} with dimensions 0.4 and 3 and 0 rot -90 text {}};
	\draw pic (layer2_1) at (3,0) {fake box={3conv} with dimensions 0.4 and 3 and 0 rot -90 text {}};
	\draw pic (layer3_0) at (4,0) {fake box={di} with dimensions 0.4 and 2.5 and 0 rot -90 text {}};
	\draw pic (layer3_1) at (4.5,0) {fake box={3conv} with dimensions 0.4 and 2.5 and 0 rot -90 text {}};
	\draw pic (layer4_0) at (5.5,0) {fake box={di} with dimensions 0.4 and 2 and 0 rot -90 text {}};
	\draw pic (layer4_1) at (6,0) {fake box={3conv} with dimensions 0.4 and 2 and 0 rot -90 text {}};
	\draw[dashed, gray,thick] (6.5,-2)-- (6.5,1.25);
	\draw pic (layer5_0) at (7,0) {fake box={bn} with dimensions 0.4 and 2 and 0 rot -90 text {}};
	\draw pic (layer5_1) at (7.5,0) {fake box={ui} with dimensions 0.4 and 2 and 0 rot -90 text {}};
	\draw pic (layer6_0) at (8.5,0) {fake box={bn} with dimensions 0.4 and 2.5 and 0 rot -90 text {}};
	\draw pic (layer6_1) at (9,0) {fake box={ui} with dimensions 0.4 and 2.5 and 0 rot -90 text {}};
	\draw pic (layer7_0) at (10,0) {fake box={bn} with dimensions 0.4 and 3 and 0 rot -90 text {}};
	\draw pic (layer7_1) at (10.5,0) {fake box={ui} with dimensions 0.4 and 3 and 0 rot -90 text {}};
	\draw pic (layer8_0) at (11.5,0) {fake box={bn} with dimensions 0.4 and 3.5 and 0 rot -90 text {}};
	\draw pic (layer8_1) at (12,0) {fake box={ui} with dimensions 0.4 and 3.5 and 0 rot -90 text {}};
    \draw pic (layer9) at (13,0) {fake box={3conv} with dimensions 0.4 and 4 and 0 rot -90 text {Output}};
    \draw[thick, skip] (1.5,1.75) -- ++(0,0.5) -| (12,1.75);
    \draw[thick, skip] (3,1.5) -- ++(0,0.4) -| (10.5,1.5);
    \draw[thick, skip] (4.5,1.25) -- ++(0,0.4) -| (9,1.25);
    \draw[thick, skip] (6,1.0) -- ++(0,0.4) -| (7.5,1.0);
    
    \draw[thick,-latex, max_pool] (0.25,0) --++ (0.5,0);
    \draw[thick,-latex, max_pool] (1.75,0) --++ (0.5,0);
    \draw[thick,-latex, max_pool] (3.25,0) --++ (0.5,0);
    \draw[thick,-latex, max_pool] (4.75,0) --++ (0.5,0);
    \draw[thick,-latex, upsample] (7.75,0) --++ (0.5,0);
    \draw[thick,-latex, upsample] (9.25,0) --++ (0.5,0);
    \draw[thick,-latex, upsample] (10.75,0) --++ (0.5,0);
    \draw[thick,-latex, upsample] (12.25,0) --++ (0.5,0);
    
    \node at (6.5,2.05) {Skips Connections};
    \node at (6.5,2.5) {$n_s[i]$};
    \node at (4.1,-1.75) {\LARGE Encoder};
    \node at (9,-1.75) {\LARGE Decoder};
    
    \draw[thick,-latex, skip] (0,-2.45) --++ (0.5,0);
    \node[anchor=west] at (0.5,-2.45) {\small skip};
    \draw[thick,-latex, max_pool] (1.2,-2.45) --++ (0.5,0);
    \node[anchor=west] at (1.7,-2.45) {\small max pool};
    \draw[thick,-latex, upsample] (3.1,-2.45) --++ (0.5,0);
    \node[anchor=west] at (3.6,-2.45) {\small upsample};
    
    \draw pic (legend_0) at (0,-3) {fake box={relu} with dimensions 0.2 and 0.5 and 0 rot -90 text {}};
    \draw pic (legend_0) at (0,-3.75) {fake box={3conv} with dimensions 0.2 and 0.5 and 0 rot -90 text {}};
    \node[anchor=west] at (0.05, -3) {\small Leaky ReLU};
    \node[anchor=west] at (0.05, -3.75) {$3\times 3$ conv.};
    
    \draw pic (legend_0) at (2,-3) {fake box={bn} with dimensions 0.2 and 0.5 and 0 rot -90 text {}};
    \draw pic (legend_0) at (2,-3.75) {fake box={1conv} with dimensions 0.2 and 0.5 and 0 rot -90 text {}};
    \node[anchor=west] at (2.05, -3) {BN};
    \node[anchor=west] at (2.05, -3.75) {$1\times 1$ conv.};
    
    \draw pic (legend_0) at (4,-3) {fake box={ui} with dimensions 0.2 and 0.5 and 0 rot -90 text {}};
    \draw pic (legend_0) at (4,-3.75) {fake box={di} with dimensions 0.2 and 0.5 and 0 rot -90 text {}};
    \node[anchor=west] at (4.05, -3) {$u[i]$};
    \node[anchor=west] at (4.05, -3.75) {$d[i]$};
    
    \draw[gray,ultra thin,fill=di] (6.55,-4) rectangle (8.05,-3.1);
    \draw[-latex, gray] (6.4,-3.2) --++ (2,0);
    \draw pic  at (6.7,-3.5) {fake box={relu} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    \draw pic  at (7,-3.5) {fake box={bn} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    \draw pic  at (7.3,-3.5) {fake box={3conv} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    \draw pic  at (7.6,-3.5) {fake box={bn} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    \draw pic  at (7.9,-3.5) {fake box={relu} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    
    \draw[gray,ultra thin,fill=ui] (8.75,-4) rectangle (10.85,-3.1);
    \draw[-latex, gray] (8.6,-3.2) --++ (2.55,0);
    \draw pic  at (8.9,-3.5) {fake box={1conv} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    \draw pic  at (9.2,-3.5) {fake box={bn} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    \draw pic  at (9.5,-3.5) {fake box={relu} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    %\draw pic  at (9.8,-3.5) {fake box={red} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    \draw pic  at (10.1,-3.5) {fake box={3conv} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    \draw pic  at (10.4,-3.5) {fake box={bn} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    \draw pic  at (10.7,-3.5) {fake box={relu} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    
    \node[] at (11.95, -2.9) {$n_s[i]$};
    \draw[gray,ultra thin,fill=skip] (11.5,-4) rectangle (12.4,-3.1);
    \draw[-latex, gray] (11.35,-3.2) --++ (1.35,0);
    \draw pic  at (11.65,-3.5) {fake box={1conv} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    \draw pic  at (11.95,-3.5) {fake box={bn} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
    \draw pic  at (12.25,-3.5) {fake box={relu} with dimensions 0.2 and 0.75 and 0 rot -90 text {}};
	\end{tikzpicture}
	\caption{The CNN architecture used in our methods.}
	\label{fig:architecture}
\end{figure*}



==> fig1.tex <==
\begin{figure*}[ht!] 
	\centering
    
    \begin{tikzpicture}
    
	\begin{scope}[spy using outlines={rectangle,red,magnification=2,width=2cm, height=4cm}]
	\node {	\includegraphics[height=2cm]{images/noisy_butterfly_50.png}};
	\spy on (0.5,0) in node [name=DIP50]  at (10.225,-4.5);
	\end{scope}
	\node[below of=DIP50, align=center, node distance=2.2cm] {PSNR=24.185};
	
	\begin{scope}[spy using outlines={rectangle,green,magnification=2,width=2cm, height=4cm}]
	\node {\includegraphics[height=2cm]{images/DIP_denoise_50.png}};
	\spy on (-0.5,0) in node [name=DIP50]  at (8.2,-4.5);
	\end{scope}
	\node[below of=DIP50, align=center, node distance=2.2cm] {SSIM=0.864,};
    
	
	\begin{scope}[spy using outlines={rectangle,red,magnification=2,width=2cm, height=4cm}]
	\node {	\includegraphics[height=2cm]{images/noisy_butterfly_25.png}};
	\spy on (0.5,0) in node [name=DIP25]  at (6.125,-4.5);
	\end{scope}
	\node[below of=DIP25, align=center, node distance=2.2cm] {PSNR=27.638};
	
	\begin{scope}[spy using outlines={rectangle,green,magnification=2,width=2cm, height=4cm}]
	\node {\includegraphics[height=2cm]{images/DIP_denoise_25.png}};
	\spy on (-0.5,0) in node [name=DIP25]  at (4.1,-4.5);
	\end{scope}
	\node[below of=DIP25, align=center, node distance=2.2cm] {SSIM=0.926,};
	
	\begin{scope}[spy using outlines={rectangle,red,magnification=2,width=2cm, height=4cm}]
	\node {	\includegraphics[height=2cm]{images/noisy_butterfly_10.png}};
	\spy on (0.5,0) in node [name=DI10]  at (2.025,-4.5);
	\end{scope}
	\node[below of=DI10, align=center, node distance=2.2cm] {PSNR=28.378};
	
	\begin{scope}[spy using outlines={rectangle,green,magnification=2,width=2cm, height=4cm}]
	\node {\includegraphics[height=2cm]{images/DIP_denoise_10.png}};
	\spy on (-0.5,0) in node [name=DI10]  at (0,-4.5);
	\end{scope}
	\node[below of=DI10, align=center, node distance=2.2cm] {SSIM=0.946,};
	
	
	\begin{scope}[spy using outlines={rectangle,red,magnification=2,width=2cm, height=4cm}]
	\node {	\includegraphics[height=2cm]{images/noisy_butterfly_50.png}};
	\spy on (0.5,0) in node [name=DIP50]  at (10.225,0);
	\end{scope}
	\node[below of=DIP50, align=center, node distance=2.2cm] {PSNR=24.568};
	
	\begin{scope}[spy using outlines={rectangle,green,magnification=2,width=2cm, height=4cm}]
	\node {\includegraphics[height=2cm]{images/ADMM_DIPTV_butterfly_50.png}};
	\spy on (-0.5,0) in node [name=DIP50]  at (8.2,0);
	\end{scope}
	\node[below of=DIP50, align=center, node distance=2.2cm] {SSIM=0.891,};
    
	
	\begin{scope}[spy using outlines={rectangle,red,magnification=2,width=2cm, height=4cm}]
	\node {	\includegraphics[height=2cm]{images/noisy_butterfly_25.png}};
	\spy on (0.5,0) in node [name=DIP25]  at (6.125,0);
	\end{scope}
	\node[below of=DIP25, align=center, node distance=2.2cm] {PSNR=28.212};
	
	\begin{scope}[spy using outlines={rectangle,green,magnification=2,width=2cm, height=4cm}]
	\node {\includegraphics[height=2cm]{images/ADMM_DIPTV_butterfly_25.png}};
	\spy on (-0.5,0) in node [name=DIP25]  at (4.1,0);
	\end{scope}
	\node[below of=DIP25, align=center, node distance=2.2cm] {SSIM=0.943,};
	

	\begin{scope}[spy using outlines={rectangle,red,magnification=2,width=2cm, height=4cm}]
	\node {	\includegraphics[height=2cm]{images/noisy_butterfly_10.png}};
	\spy on (0.5,0) in node [name=DIP10]  at (2.025,0);
	\end{scope}
	\node[below of=DIP10, align=center, node distance=2.2cm] {PSNR=29.978};
	
	\begin{scope}[spy using outlines={rectangle,green,magnification=2,width=2cm, height=4cm}]
	\node {\includegraphics[height=2cm]{images/ADMM_DIPTV_butterfly_10.png}};
	\spy on (-0.5,0) in node [name=DIP10]  at (0,0);
	\end{scope}
	\node[below of=DIP10, align=center, node distance=2.2cm] {SSIM=0.960,};
	

	\end{tikzpicture}
    
    \caption{ADMM DIP-TV (top row) and DIP (bottom row) reconstructions for the RGB \textit{butterfly} test image with different level of degradation. In the green and red boxes we depict the reconstructed images and the starting noisy images, respectively. From left to right the standard deviation of the noise is equals to 10,25,50, respectively. }
	\label{fig:butterfly}
\end{figure*}

==> fig2.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=4,size=.075\textwidth}]
	\node [name=c]{	\includegraphics[width=0.15\textwidth]{images/tomo/starting_deblur_30.png}};
	\spy on (-0.7,1) in node [name=c1]  at (-0.0375\textwidth,-0.12\textwidth);
	\spy on (0.75,0.25) in node [name=c1]  at (0.0375\textwidth,-0.12\textwidth);
	\end{scope}
	\node[above of=c, align=center, node distance=0.09\textwidth] {\scalebox{0.8}{Corrupted data}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=4,size=.075\textwidth}]
	\node [name=c]{	\includegraphics[width=0.15\textwidth]{images/tomo/DIP_tomo_30.png}};
	\spy on (-0.7,1) in node [name=c1]  at (-0.0375\textwidth,-0.12\textwidth);
	\spy on (0.75,0.25) in node [name=c1]  at (0.0375\textwidth,-0.12\textwidth);
	\end{scope}
	\node[above of=c, align=center, node distance=0.09\textwidth] {\scalebox{0.8}{DIP}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=4,size=.075\textwidth}]
	\node [name=c]{	\includegraphics[width=0.15\textwidth]{images/tomo/ADMM_DIPTV_tomo_30.png}};
	\spy on (-0.7,1) in node [name=c1]  at (-0.0375\textwidth,-0.12\textwidth);
	\spy on (0.75,0.25) in node [name=c1]  at (0.0375\textwidth,-0.12\textwidth);
	\end{scope}
	\node[above of=c, align=center, node distance=0.09\textwidth] {\scalebox{0.8}{ADMM DIP-TV }};
	\end{tikzpicture}
	\caption{DIP and ADMM DIP-TV reconstructions for the test image \textit{tomo}. The blue squares highlight different close-ups of various patches. The  PSNR and SSIM related  to the reported images are (24.473, 0.794), (31.840, 0.919) and (32.983, 0.926) for Corrupted data, DIP and ADMM DIP-TV,respectively.}
	\label{fig:tomo}
\end{figure}


==> fig4.tex <==
\begin{figure*}
	\centering
	\scalebox{2}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1cm}]
	\node [name=c]{	\includegraphics[height=2cm]{images/hill/starting_hill_30.png}};
	\spy on (-0.3,0.7) in node [name=c1]  at (-0.5,-1.75);
	\spy on (-0.1,-0.1) in node [name=c1]  at (0.5,-1.75);
	\spy on (0.5,0.1) in node [name=c1]  at (0.5,-2.75);
	\spy on (0.25,-0.65) in node [name=c1]  at (-0.5,-2.75);
	%\draw [-stealth, line width=0.2pt, yellow] (0.77,0.4) -- ++(0,0.15);
	%\draw [-stealth, line width=0.2pt, yellow] (0.53,0.4) -- ++(0,0.15);
	\end{scope}
	\node[above of=c, align=center, node distance=1.1cm] {\scalebox{0.7}{NOISY}};
	\end{tikzpicture}} \scalebox{2}{ \begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1cm}]
	\node [name=c]{	\includegraphics[height=2cm]{images/hill/DIP_hill_30.png}};
	\spy on (-0.3,0.7) in node [name=c1]  at (-0.5,-1.75);
	\spy on (-0.1,-0.1) in node [name=c1]  at (0.5,-1.75);
	\spy on (0.5,0.1) in node [name=c1]  at (0.5,-2.75);
	\spy on (0.25,-0.65) in node [name=c1]  at (-0.5,-2.75);
	%\draw [-stealth, line width=0.2pt, yellow] (0.77,0.4) -- ++(0,0.15);
	%\draw [-stealth, line width=0.2pt, yellow] (0.53,0.4) -- ++(0,0.15);
	\end{scope}
	\node[above of=c, align=center, node distance=1.1cm] {\scalebox{0.7}{DIP}};
	\end{tikzpicture}} 
	
	\scalebox{2}{	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1cm}]
	\node[name=c] {	\includegraphics[height=2cm]{images/hill/DIPTV_hill_30.png}};
	\spy on (-0.3,0.7) in node [name=c1]  at (-0.5,-1.75);
	\spy on (-0.1,-0.1) in node [name=c1]  at (0.5,-1.75);
	\spy on (0.5,0.1) in node [name=c1]  at (0.5,-2.75);
	\spy on (0.25,-0.65) in node [name=c1]  at (-0.5,-2.75);
	%\draw [-stealth, line width=0.2pt, yellow] (0.77,0.4) -- ++(0,0.15);
	%\draw [-stealth, line width=0.2pt, yellow] (0.53,0.4) -- ++(0,0.15);
	\end{scope}
	\node[above of=c, align=center, node distance=1.1cm] {\scalebox{0.7}{DIPTV}};
	\end{tikzpicture}} \scalebox{2}{	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=2,size=1cm}]
	\node [name=c]{	\includegraphics[height=2cm]{images/hill/ADMM_DIPTV_hill_30.png}};
	\spy on (-0.3,0.7) in node [name=c1]  at (-0.5,-1.75);
	\spy on (-0.1,-0.1) in node [name=c1]  at (0.5,-1.75);
	\spy on (0.5,0.1) in node [name=c1]  at (0.5,-2.75);
	\spy on (0.25,-0.65) in node [name=c1]  at (-0.5,-2.75);
	%\draw [-stealth, line width=0.2pt, yellow] (0.77,0.4) -- ++(0,0.15);
	%\draw [-stealth, line width=0.2pt, yellow] (0.53,0.4) -- ++(0,0.15);
	\node[above of=c, align=center, node distance=1.1cm] {\scalebox{0.7}{ADMM-DIPTV}};
	\end{scope}
	\end{tikzpicture}}
	
	\caption{DIP, DIPTV and ADMM DIP-TV reconstructions for a RGB test image \textit{hill} degraded with noise level $\sigma=30$ (NOISY). The blue squares highlight different close-up of various patches.}
	\label{fig:hill}
    \end{figure*}

==> fig5.tex <==
\begin{figure*}
	\centering
	\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=6,size=4cm}]
	\node [name=c]{	\includegraphics[height=4cm]{new_img/real_CT.png}};
	\spy on (-0.7,-1.3) in node [name=c1]  at (0,-4.05);
	\spy on (0.75,-1.1) in node [name=c1]  at (0,-8.12);
	\end{scope}
	\draw [-stealth, line width=1.5pt, yellow] (1.75,-6.9) -- ++(-0.75,0);
	\draw [-stealth, line width=1.5pt, yellow] (1.2,-4.0) -- ++(-0.1,-0.85);
	\draw [-stealth, line width=1.5pt, yellow] (0.9,-3.45) -- ++(0,0.75);
	\draw [-stealth, line width=1.5pt, yellow] (-1.1,-3.85) -- ++(0.6,0.45);
	\node[above of=c, align=center, node distance=2.2cm] {\scalebox{0.8}{Acquired data}};
	\end{tikzpicture}} \scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=6,size=4cm}]
	\node [name=c]{	\includegraphics[height=4cm]{new_img/DIP_CT.png}};
	\spy on (-0.7,-1.3) in node [name=c1]  at (0,-4.05);
	\spy on (0.75,-1.1) in node [name=c1]  at (0,-8.12);
	\end{scope}
	\draw [-stealth, line width=1.5pt, yellow] (1.75,-6.9) -- ++(-0.75,0);
	\draw [-stealth, line width=1.5pt, yellow] (1.2,-4.0) -- ++(-0.1,-0.85);
	\draw [-stealth, line width=1.5pt, yellow] (0.9,-3.45) -- ++(0,0.75);
	\draw [-stealth, line width=1.5pt, yellow] (-1.1,-3.85) -- ++(0.6,0.45);
	\node[above of=c, align=center, node distance=2.2cm] {\scalebox{0.8}{DIP}};
	\end{tikzpicture}} \scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=6,size=4cm}]
	\node [name=c]{	\includegraphics[height=4cm]{new_img/ADMM_DIPTV_CT.png}};
	\spy on (-0.7,-1.3) in node [name=c1]  at (0,-4.05);
	\spy on (0.75,-1.1) in node [name=c1]  at (0,-8.12);
	\end{scope}
	\draw [-stealth, line width=1.5pt, yellow] (1.75,-6.9) -- ++(-0.75,0);
	\draw [-stealth, line width=1.5pt, yellow] (1.2,-4.0) -- ++(-0.1,-0.85);
	\draw [-stealth, line width=1.5pt, yellow] (0.9,-3.45) -- ++(0,0.75);
	\draw [-stealth, line width=1.5pt, yellow] (-1.1,-3.85) -- ++(0.6,0.45);
	\node[above of=c, align=center, node distance=2.2cm] {\scalebox{0.8}{ADMM DIP-TV}};
	\end{tikzpicture}}\scalebox{1}{
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=6,size=4cm}]
	\node [name=c]{	\includegraphics[height=4cm]{new_img/ADMM_DIPWTV_CT.png}};
	\spy on (-0.7,-1.3) in node [name=c1]  at (0,-4.05);
	\spy on (0.75,-1.1) in node [name=c1]  at (0,-8.12);
	\end{scope}
	\draw [-stealth, line width=1.5pt, yellow] (1.75,-6.9) -- ++(-0.75,0);
	\draw [-stealth, line width=1.5pt, yellow] (1.2,-4.0) -- ++(-0.1,-0.85);
	\draw [-stealth, line width=1.5pt, yellow] (0.9,-3.45) -- ++(0,0.75);
	\draw [-stealth, line width=1.5pt, yellow] (-1.1,-3.85) -- ++(0.6,0.45);
	\node[above of=c, align=center, node distance=2.2cm] {\scalebox{0.8}{ADMM DIP-WTV}};
	\end{tikzpicture}}
	
	\caption{Recovered images obtained by DIP (second column), ADMM DIP-TV (third column), ADMM DIP-WTV (fourth column) for the real CT problem. The first column reports the acquired data.  The blue squares highlight different close-up of various patches.}
	\label{fig:covid_ct}
    \end{figure*}

==> fig6.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=4,size=.075\textwidth}]
	\node [name=c]{	\includegraphics[width=0.15\textwidth]{new_img/noisy_butterfly_20.png}};
	\spy on (-0.7,-0.5) in node [name=c1]  at (-0.0375\textwidth,-0.12\textwidth);
	\spy on (0.75,-1.1) in node [name=c1]  at (0.0375\textwidth,-0.12\textwidth);
	\end{scope}
	\node[above of=c, align=center, node distance=0.09\textwidth] {\scalebox{0.8}{Corrupted data}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=4,size=.075\textwidth}]
	\node [name=c]{	\includegraphics[width=0.15\textwidth]{new_img/DIP_butterfly_20.png}};
	\spy on (-0.7,-0.5) in node [name=c1]  at (-0.0375\textwidth,-0.12\textwidth);
	\spy on (0.75,-1.1) in node [name=c1]  at (0.0375\textwidth,-0.12\textwidth);
	\end{scope}
	\node[above of=c, align=center, node distance=0.09\textwidth] {\scalebox{0.8}{DIP}};
	\end{tikzpicture}
	
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=4,size=.075\textwidth}]
	\node [name=c]{	\includegraphics[width=0.15\textwidth]{new_img/ADMM_DIPTV_butterfly_20.png}};
	\spy on (-0.7,-0.5) in node [name=c1]  at (-0.0375\textwidth,-0.12\textwidth);
	\spy on (0.75,-1.1) in node [name=c1]  at (0.0375\textwidth,-0.12\textwidth);
	\end{scope}
	\node[above of=c, align=center, node distance=0.09\textwidth] {\scalebox{0.8}{ADMM DIP-TV }};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=4,size=.075\textwidth}]
	\node [name=c]{	\includegraphics[width=0.15\textwidth]{new_img/ADMM_DIPWTV_butterfly_20.png}};
	\spy on (-0.7,-0.5) in node [name=c1]  at (-0.0375\textwidth,-0.12\textwidth);
	\spy on (0.75,-1.1) in node [name=c1]  at (0.0375\textwidth,-0.12\textwidth);
	\end{scope}
	\node[above of=c, align=center, node distance=0.09\textwidth] {\scalebox{0.8}{ADMM DIP-WTV }};
	\end{tikzpicture}
	\caption{{Reconstructed images provided by DIP (top-right), ADMM DIP-TV (bottom-left) and ADMM DIP-WTV (bottom-right) for the \textit{butterfly} test problem compared to the corrupted data (top-left). The PSNR and SSIM related to the reported images are (23.081, 0.741), (28.691, 0.931), (29.365, 0.946) and (29.894, 0.955) for Corrupted data, DIP, ADMM DIP-TV and ADMM DIP-WTV, respectively.}}
	\label{fig:6}
\end{figure}

==> fig7.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=4,size=.075\textwidth}]
	\node [name=c]{	\includegraphics[width=0.15\textwidth]{new_img/noisy_barbara_30.png}};
	\spy on (-0.8,0.8) in node [name=c1]  at (-0.0375\textwidth,-0.12\textwidth);
	\spy on (0.55,0) in node [name=c1]  at (0.0375\textwidth,-0.12\textwidth);
	\end{scope}
	\node[above of=c, align=center, node distance=0.075\textwidth] {\scalebox{0.8}{Corrupted data}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=4,size=.075\textwidth}]
	\node [name=c]{	\includegraphics[width=0.15\textwidth]{new_img/DIP_barbara.png}};
	\spy on (-0.8,0.8) in node [name=c1]  at (-0.0375\textwidth,-0.12\textwidth);
	\spy on (0.55,0) in node [name=c1]  at (0.0375\textwidth,-0.12\textwidth);
	\end{scope}
	\node[above of=c, align=center, node distance=0.075\textwidth] {\scalebox{0.8}{DIP}};
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=4,size=.075\textwidth}]
	\node [name=c]{	\includegraphics[width=0.15\textwidth]{new_img/ADMM_DIPTV_barbara.png}};
	\spy on (-0.8,0.8) in node [name=c1]  at (-0.0375\textwidth,-0.12\textwidth);
	\spy on (0.55,0) in node [name=c1]  at (0.0375\textwidth,-0.12\textwidth);
	\end{scope}
	\node[above of=c, align=center, node distance=0.075\textwidth] {\scalebox{0.8}{ADMM DIP-TV}};
	\end{tikzpicture}\begin{tikzpicture}
	\begin{scope}[spy using outlines={rectangle,blue,magnification=4,size=.075\textwidth}]
	\node [name=c]{	\includegraphics[width=0.15\textwidth]{new_img/ADMM_DIPWTV_barbara.png}};
	\spy on (-0.8,0.8) in node [name=c1]  at (-0.0375\textwidth,-0.12\textwidth);
	\spy on (0.55,0) in node [name=c1]  at (0.0375\textwidth,-0.12\textwidth);
	\end{scope}
	\node[above of=c, align=center, node distance=0.075\textwidth] {\scalebox{0.8}{ADMM DIP-WTV }};
	\end{tikzpicture}
	\caption{{Reconstructed images provided by DIP (top-right), ADMM DIP-TV (bottom-left) and ADMM DIP-WTV (bottom-right) for the \textit{Barbara} test problem compared to the corrupted data (top-left). The PSNR and SSIM related to the reported images are (18.827, 0.463), (24.473, 0.794),  (24.867, 0.813) and (25.506, 0.826) for Corrupted data, DIP, ADMM DIP-TV and ADMM DIP-WTV, respectively.}}
	\label{fig:7}
\end{figure}
